Wavenumber-Division Multiplexing in Holographic MIMO with NLoS Channels

Wavenumber-division multiplexing (WDM) was introduced as a counterpart of orthogonal frequency-division multiplexing in the spatial-frequency domain for line-of-sight holographic multiple-input multiple-output (MIMO) systems. In this paper, we extend WDM to holographic MIMO channels with non-line-of-sight (NLoS) propagation. We show that applying WDM to the NLoS channel yields the corresponding angular-domain representation, which we characterize through the power spectral factor and power spectral density. We further obtain a closed-form characterization for the case of isotropic scattering, recovering Jakes' isotropic model. The analysis is complemented by numerical results evaluating the degrees of freedom and ergodic capacity under both isotropic and non-isotropic scattering.

==> ASILOMAR_Conference/ASILOMAR_Results/files_tex/PSF_NonIso_Asilomar.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=7.5cm, height=6.25cm,
    %
	xmin=-1, xmax=1,
	ymin=0, ymax=1,
	zmin=0, zmax=3,
	view={-30}{30},
	%
	xlabel={$x$},
	ylabel={$z$},
	zlabel={$\tilde{A}_{\textrm{r}}^2(\theta_{\textrm{r}})$},
	x label style={at={(axis description cs:0.74,0.02)}, anchor=north},
	y label style={at={(axis description cs:0.1,0.07)}, anchor=north},
	label style={font=\footnotesize},
	%
	xtick={-1,-0.5,...,1},
	ytick={0,0.25,...,1},
	ztick={0,1,...,3},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
%	zticklabels={},
	ticklabel style={font=\footnotesize},
	%
	legend style={at={(0.01,0.99)}, anchor=north west, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
    %
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

\addplot3[thick, red] 
table [x=Var1, y=Var2, z=Var4, col sep=comma]{ASILOMAR_Conference/ASILOMAR_Results/files_txt/PAS_Iso.txt};
\addlegendentry{Isotropic}

\addplot3[thick, blue] 
table[x=Var1, y=Var2, z=Var4, col sep=comma]{ASILOMAR_Conference/ASILOMAR_Results/files_txt/PAS_NoNIso.txt};
\addlegendentry{Non-isotropic}

\end{axis}

\end{tikzpicture}

==> ASILOMAR_Conference/ASILOMAR_Results/files_tex/Rr_eigen_0.5lambda.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=7.5cm,
	height=5.4cm,
	xmin=1, xmax=256,
	ymin=-60, ymax=-10,
	xlabel={Eigenvalue index},
	ylabel={Normalized eigenvalue [dB]},
       xtick={1,32,64,...,256},
      ytick={-60,-50,...,-10},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    \addplot[thick, black] 
    table [x=Var1, y=iid, col sep=comma] {ASILOMAR_Conference/ASILOMAR_Results/files_txt/Rr_Eigen_0.5lambda_normalized.txt};
    \addlegendentry{i.i.d. Rayleigh fading}
    \addplot[thick, red, dotted, mark=star, mark options=solid, mark repeat=6]
    table [x=Var1, y=Eigen_values_ClarkedB, col sep=comma] {ASILOMAR_Conference/ASILOMAR_Results/files_txt/Rr_Eigen_0.5lambda_normalized.txt};
    \addlegendentry{Jakes' isotropic}
    \addplot[thick, red]
     table [x=Var1, y=Iso, col sep=comma] {ASILOMAR_Conference/ASILOMAR_Results/files_txt/Rr_Eigen_0.5lambda_normalized.txt};
    \addlegendentry{Isotropic}   
    \addplot[thick, blue]
    table [x=Var1, y=NonIso, col sep=comma] {ASILOMAR_Conference/ASILOMAR_Results/files_txt/Rr_Eigen_0.5lambda_normalized.txt};
    \addlegendentry{Non-isotropic}

\draw[very thick, blue, densely dotted] (axis cs:82,-10) -- (axis cs:82,-60);
\node[black, font=\scriptsize, anchor=west] at (axis cs:82,-15) {$\textrm{DoF}_{\textrm{non-iso}} = 82$};
\end{axis}
\end{tikzpicture}


==> ASILOMAR_Conference/ASILOMAR_Results/files_tex/SNR_SE_NLoS_CSIT.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=7.5cm,
	height=5.4cm,
	xmin=0, xmax=30,
	ymin=0, ymax=2.5,
	%xlabel={$\tfrac{P}{\chi^{2}}$ [dB]},
    xlabel={$P$ [dBW]},
	ylabel={$C_{\H}$ [kbit/s/Hz]},
    xtick={0,5,10,...,30},
    ytick={0,0.5,1,...,2.5},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
    % legend columns=2,
    % legend cell align=left,
    % legend style={
    %     nodes={scale=0.9},
    %     at={(0.01,0.99)},
    %     anchor=north west,
    %     column sep=6pt
    % },
	legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    \addplot[thick, black] 
    table [x=SNR, y=iid, col sep=comma] {ASILOMAR_Conference/ASILOMAR_Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{i.i.d. Rayleigh fading}
    \addplot[thick, red, dotted, mark=star, mark options=solid]
    table [x=SNR, y=Jakes, col sep=comma] {ASILOMAR_Conference/ASILOMAR_Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{Jakes' isotropic}
    \addplot[thick, red]
     table [x=SNR, y=Iso, col sep=comma] {ASILOMAR_Conference/ASILOMAR_Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{Isotropic}   
    \addplot[thick, blue]
    table [x=SNR, y=NonIso1, col sep=comma] {ASILOMAR_Conference/ASILOMAR_Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{Non-isotropic}
    \end{axis}
\end{tikzpicture}


==> ASILOMAR_Conference/ASILOMAR_Results/files_tex/WDM_ASILOMAR.tex <==
\begin{tikzpicture}[>=latex]

\small

% distances and coordinates
\def\dh{0.75cm}
\def\dv{0.75cm}
\node[] (center) at (0,0) {};
\node[left=\dh of center] (center_left) {};
\node[above=1.5*\dv of center_left] (top_left) {};
\node[below=1.5*\dv of center_left] (bottom_left) {};
\node[right=\dh of center] (center_right) {};
\node[above=1.5*\dv of center_right] (top_right) {};
\node[below=1.5*\dv of center_right] (bottom_right) {};

% lines
\draw[very thick] (top_left) -- (bottom_left) node[midway, right=1pt] {$\j(\s)$};
\draw[very thick] (top_right) -- (bottom_right) node[midway, left=1pt] {$\e(\r)$};

% scatterers
\node[draw, minimum width=0.8cm, minimum height=0.5cm, fill=gray!20, ellipse, rotate=60, transform shape] () at ($(center)+(0,\dv)$) {};
\node[draw, minimum width=0.5cm, minimum height=0.4cm, fill=gray!20, ellipse, rotate=120, transform shape] () at ($(center)+(0,-\dv)$) {};

% connections
\node[draw, circle, left=\dh/4 of center_left, align=center, inner sep=0pt] (+_left) {+};
\draw[->] (+_left.east) -- (center_left.center);
%\node[draw, circle, right=\dh/4 of center_right, align=center, inner sep=0pt] (+_right) {+};
%\draw[<-] (+_right.west) -- (center_right.center);
%\draw[->] ($(\dh/2,0) +(+_right.east)$) -- (+_right.east) node[midway, right, xshift=3pt] {$\n(\r)$};
\node[right=\dh/4 of center_right, align=center, inner sep=0pt] (cross_right) {};
\draw[-] (center_right.center) -- (cross_right.center);

% left basis functions
\node[draw, rectangle, above left=1.25*\dv and \dh/3 of +_left.center, align=center, text width=1cm] (phi_1) {$\phi_1(s_x)$};
\node[draw, rectangle, below left=1.25*\dv and \dh/3 of +_left.center, align=center, text width=1cm] (phi_2) {$\phi_N(s_x)$};
\node[align=center] () at ($(+_left)+(-\dv-0.1cm,0cm)$) {$\vdots$};
\draw[->] (phi_1.east) -- ($(phi_1.east)+(\dh/3,0)$) -- (+_left.north);
\draw[->] (phi_2.east) -- ($(phi_2.east)+(\dh/3,0)$) -- (+_left.south);

% right basis functions
\node[draw, rectangle, above right=1.25*\dv and \dh/3 of cross_right.center, align=center, text width=2cm] (psi_1) {$\int(\cdot)\psi_{1}^{*}(r_x)\diff r_x$};
\node[draw, rectangle, below right=1.25*\dv and \dh/3 of cross_right.center, align=center, text width=2cm] (psi_2) {$\int (\cdot)\psi_{N}^{*}(r_x)\diff r_x$};
\node[align=center] () at ($(cross_right)+(\dv+0.6cm,0cm)$) {$\vdots$};
\draw[->] (cross_right.center) -- ($(psi_1.west)+(-\dh/3,0)$) -- (psi_1.west);
\draw[->] (cross_right.center) -- ($(psi_2.west)+(-\dh/3,0)$) -- (psi_2.west);

% inputs
\node[left=\dv/2 of phi_1, align=center, inner sep=0pt] (x_1) {$x_1$};
\node[left=\dv/2 of phi_2, align=center, inner sep=0pt] (x_2) {$x_N$};
\draw[->] (x_1.east) -- (phi_1.west);
\draw[->] (x_2.east) -- (phi_2.west);

% noise and outputs
\node[draw, circle, right=\dv/2 of psi_1, align=center, inner sep=0pt] (+_right_1) {+};
\node[draw, circle, right=\dv/2 of psi_2, align=center, inner sep=0pt] (+_right_2) {+};
\node[right=\dv/2 of +_right_1, align=center, inner sep=0pt] (y_1) {$y_1$};
\node[right=\dv/2 of +_right_2, align=center, inner sep=0pt] (y_2) {$y_N$};
\node[below=\dv/2 of +_right_1, align=center, inner sep=0pt] (z_1) {$z_1$};
\node[above=\dv/2 of +_right_2, align=center, inner sep=0pt] (z_2) {$z_N$};
\draw[->] (psi_1.east) -- (+_right_1.west);
\draw[->] (psi_2.east) -- (+_right_2.west);
\draw[->] (+_right_1.east) -- (y_1.west);
\draw[->] (+_right_2.east) -- (y_2.west);
\draw[->] (z_1.north) -- (+_right_1.south);
\draw[->] (z_2.south) -- (+_right_2.north);

% brackets
% \draw[decorate, decoration={brace, amplitude=5pt}] ($(bottom_right)+(0,0mm)$) -- ($(bottom_left)+(0,0mm)$) node[midway, yshift=-3.5mm] {\footnotesize EM-based channel};
% \draw[decorate, decoration={brace, amplitude=5pt}] ($(bottom_right)+(27.6mm,-6mm)$) -- ($(bottom_left)+(-18.5mm,-6mm)$) node[midway, yshift=-3.5mm] {\footnotesize WDM-applied channel};

\end{tikzpicture}
